CRISP-NAM: Competing Risks Interpretable Survival Prediction with Neural Additive Models

Competing risks are crucial considerations in survival modelling, particularly in healthcare domains where patients may experience multiple distinct event types. We propose CRISP-NAM (Competing Risks Interpretable Survival Prediction with Neural Additive Models), an interpretable neural additive model for competing risks survival analysis which extends the neural additive architecture to model cause-specific hazards while preserving feature-level interpretability. Each feature contributes independently to risk estimation through dedicated neural networks, allowing for visualization of complex non-linear relationships between covariates and each competing risk. We demonstrate competitive performance on multiple datasets compared to existing approaches.

==> arch-diag.tex <==
% Enhanced CRISP-NAM Model Architecture in TikZ
\usetikzlibrary{positioning, calc, shapes.multipart}

\begin{tikzpicture}[
  scale=0.75, transform shape,
  feature/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=2.5cm, minimum height=1cm, font=\large},
  featurenet/.style={rectangle, draw=green!70, fill=green!10, rounded corners=5pt, minimum width=3.5cm, minimum height=1cm, font=\large},
  representation/.style={rectangle, draw=orange!70, fill=orange!10, rounded corners=3pt, minimum width=1.7cm, minimum height=1cm, font=\large},
  riskproj/.style={rectangle, draw=black!70, fill=white, rounded corners=3pt, minimum width=3.5cm, minimum height=0.6cm, font=\large},
  sumcircle/.style={circle, draw=black, fill=gray!10, minimum size=0.9cm, font=\large},
  riskagg/.style={rectangle, draw=gray!80, fill=gray!10, rounded corners=5pt, minimum width=3.2cm, minimum height=1cm, font=\large, font=\bfseries},
  riskscore/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=2.3cm, minimum height=1cm, font=\large},
  riskscore2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=2.3cm, minimum height=1cm, font=\large},
  hazardsection/.style={rectangle, draw=yellow!70, fill=yellow!10, rounded corners=5pt, minimum width=22cm, minimum height=4.5cm, font=\large},
  baseline1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  baseline2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  hazard1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  hazard2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  cif1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  cif2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  formula/.style={rectangle, draw=gray!50, fill=white, rounded corners=3pt, font=\large},
  >=stealth,
]

% Title
\node[font=\Large\bfseries] at (0, 0) (title) {CRISP-NAM: Model Architecture};

% Features
\node[feature, below=1.5cm of title] (x1) {Feature $x_1$};
\node[feature, below=2.0cm of x1] (x2) {Feature $x_2$};
\node[below=0.5cm of x2] (dots1) {$\vdots$};
\node[feature, below=1.1cm of dots1] (xp) {Feature $x_p$};

% FeatureNets
\node[featurenet, right=1.5cm of x1] (f1) {FeatureNet $f_1(x_1)$};
\node[featurenet, right=1.5cm of x2] (f2) {FeatureNet $f_2(x_2)$};
\node[right=1.5cm of dots1] (dots2) {$\vdots$};
\node[featurenet, right=1.5cm of xp] (fp) {FeatureNet $f_p(x_p)$};

% Representations
\node[representation, right=1.5cm of f1] (h1) {$\mathbf{h}_1$};
\node[representation, right=1.5cm of f2] (h2) {$\mathbf{h}_2$};
\node[right=1.5cm of dots2] (dots3) {$\vdots$};
\node[representation, right=1.5cm of fp] (hp) {$\mathbf{h}_p$};

% Projections for Risk 1
\node[riskproj, above right=0.1cm and 1.0cm of h1] (g11) {$g_{1,1}(\mathbf{h}_1)$};
\node[riskproj, above right=0.1cm and 1.0cm of h2] (g21) {$g_{2,1}(\mathbf{h}_2)$};
\node[riskproj, above right=0.1cm and 1.0cm of hp] (gp1) {$g_{p,1}(\mathbf{h}_p)$};
\node[font=\bfseries\Large, above=0.1cm of g11.north] {Projections};

% Projections for Risk 2
\node[riskproj, below right=0.1cm and 1.0cm of h1] (g12) {$g_{1,2}(\mathbf{h}_1)$};
\node[riskproj, below right=0.1cm and 1.0cm of h2] (g22) {$g_{2,2}(\mathbf{h}_2)$};
\node[riskproj, below right=0.1cm and 1.0cm of hp] (gp2) {$g_{p,2}(\mathbf{h}_p)$};


% Additive Sum Nodes
\node[sumcircle, right=2.8cm of g12] (sum1) {+};
\node[sumcircle, right=2.8cm of g22] (sum2) {+};

% Additive Aggregators
\node[riskagg, right=1.2cm of sum1] (agg1) {Additive Aggregator};
\node[riskagg, right=1.2cm of sum2] (agg2) {Additive Aggregator};

% Final Risk Scores

\node[riskscore, right=1.2cm of agg1] (eta1) {$\eta_1(\mathbf{x})$};
\node[riskscore2, right=1.2cm of agg2] (eta2) {$\eta_2(\mathbf{x})$};
\node[font=\bfseries\Large, above=0.1cm of eta1.north] {Cause-specific log-hazard};

% Hazard/CIF Section
\node[formula, below=3.8cm of eta2,xshift=-2cm] (formula) {$\lambda_k(t|\mathbf{x}) = \lambda_{0k}(t) \cdot \exp(\eta_k(\mathbf{x}))$};
\node[hazardsection, below=2.5cm of formula.south] (hazardbox) {};
\node[font=\bfseries\Large, below=0.1cm of hazardbox.south] {Baseline Hazard Estimation \& CIF Calculation};

\node[baseline1, left=7cm of hazardbox.center, yshift=1cm] (lambda01) {$\lambda_{01}(t)$};
\node[baseline2, left=7cm of hazardbox.center, yshift=-1cm] (lambda02) {$\lambda_{02}(t)$};

\node[hazard1, left=1.5cm of hazardbox.center, yshift=1cm] (lambda1) {$\lambda_1(t|\mathbf{x})$};
\node[hazard2, left=1.5cm of hazardbox.center, yshift=-1cm] (lambda2) {$\lambda_2(t|\mathbf{x})$};

\node[formula, right=2cm of lambda1] (cif1formula) {$F_1(t|\mathbf{x}) = \int_0^t S(u|\mathbf{x})\lambda_1(u|\mathbf{x})du$};
\node[formula, right=2cm of lambda2] (cif2formula) {$F_2(t|\mathbf{x}) = \int_0^t S(u|\mathbf{x})\lambda_2(u|\mathbf{x})du$};

\node[cif1, right=7cm of hazardbox.center, yshift=1cm] (F1) {$F_1(t|\mathbf{x})$};
\node[cif2, right=7cm of hazardbox.center, yshift=-1cm] (F2) {$F_2(t|\mathbf{x})$};

% Draw connections
\foreach \i/\f/\h in {x1/f1/h1, x2/f2/h2, xp/fp/hp} {
  \draw[->] (\i) -- (\f);
  \draw[->] (\f) -- (\h);
}

\foreach \h/\gA/\gB in {h1/g11/g12, h2/g21/g22, hp/gp1/gp2} {
  \draw[->, blue!70, thick] (\h) -- (\gA.west);
  \draw[->, red!70, thick] (\h) -- (\gB.west);
}

% Risk 1 summation arrows
\foreach \g in {g11, g21, gp1} {
  \draw[->, blue!70, thick] (\g.east) -- (sum1);
}
\draw[->, blue!70, thick] (sum1) -- (agg1);
\draw[->, blue!70, thick] (agg1) -- (eta1);

% Risk 2 summation arrows
\foreach \g in {g12, g22, gp2} {
  \draw[->, red!70, thick] (\g.east) -- (sum2);
}
\draw[->, red!70, thick] (sum2) -- (agg2);
\draw[->, red!70, thick] (agg2) -- (eta2);

\draw[->, dashed] (eta1.east) -- ++(+2, 0) |- (formula);
\draw[->, dashed] (eta2.east) -- ++(+2, 0) |- (formula);

\draw[->, blue!70, thick] (lambda01) -- (lambda1);
\draw[->, red!70, thick] (lambda02) -- (lambda2);

\draw[->, blue!70, thick] (lambda1) -- (cif1formula);
\draw[->, red!70, thick] (lambda2) -- (cif2formula);

\draw[->, blue!70, thick] (cif1formula) -- (F1);
\draw[->, red!70, thick] (cif2formula) -- (F2);
\draw[->, dashed] (formula.south) -- ($(formula.south)!0.5!(hazardbox.north)$) -- (hazardbox.north);
\end{tikzpicture}


% % CRISP-NAM Model Architecture in TikZ
% % Include in your preamble: \usepackage{tikz, amsmath, amssymb}
% \usetikzlibrary{positioning, calc} % Added for node positioning

% \begin{tikzpicture}[
%   scale=0.75, transform shape,
%   feature/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=2.5cm, minimum height=1cm, font=\large},
%   featurenet/.style={rectangle, draw=green!70, fill=green!10, rounded corners=5pt, minimum width=3.5cm, minimum height=1cm, font=\large},
%   representation/.style={rectangle, draw=orange!70, fill=orange!10, rounded corners=3pt, minimum width=1.7cm, minimum height=1cm, font=\large},
%   risk1proj/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3.5cm, minimum height=0.6cm, font=\footnotesize},
%   risk2proj/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3.5cm, minimum height=0.6cm, font=\footnotesize},
%   risk1sum/.style={circle, draw=blue!70, fill=blue!10, minimum size=1.5cm, font=\large},
%   risk2sum/.style={circle, draw=red!70, fill=red!10, minimum size=1.5cm, font=\large},
%   riskscore/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=2.3cm, minimum height=1cm, font=\large},
%   riskscore2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=2.3cm, minimum height=1cm, font=\large},
%   hazardsection/.style={rectangle, draw=yellow!70, fill=yellow!10, rounded corners=5pt, minimum width=22cm, minimum height=4.5cm, font=\large},
%   baseline1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
%   baseline2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
%   hazard1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
%   hazard2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
%   cif1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
%   cif2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
%   formula/.style={rectangle, draw=gray!50, fill=white, rounded corners=3pt, font=\footnotesize},
%   legend/.style={rectangle, draw=black, fill=white, rounded corners=3pt, minimum width=20cm, minimum height=1.2cm},
%   legenditem/.style={rectangle, draw, rounded corners=1pt, minimum width=0.5cm, minimum height=0.5cm},
%   >=stealth,
% ]

% \node[font=\Large\bfseries] at (0, 0) (title) {CRISP-NAM: Model Architecture};

% \node[feature, below=1.5cm of title] (x1) {Feature $x_1$};
% \node[feature, below=1.8cm of x1] (x2) {Feature $x_2$};
% \node[below=0.5cm of x2] (dots1) {$\vdots$};
% \node[feature, below=1.0cm of dots1] (xp) {Feature $x_p$};

% \node[featurenet, right=1.5cm of x1] (f1) {FeatureNet $f_1(x_1)$};
% \node[featurenet, right=1.5cm of x2] (f2) {FeatureNet $f_2(x_2)$};
% \node[right=1.5cm of dots1] (dots2) {$\vdots$};
% \node[featurenet, right=1.5cm of xp] (fp) {FeatureNet $f_p(x_p)$};

% \node[representation, right=1.5cm of f1] (h1) {$\mathbf{h}_1$};
% \node[representation, right=1.5cm of f2] (h2) {$\mathbf{h}_2$};
% \node[right=1.5cm of dots2] (dots3) {$\vdots$};
% \node[representation, right=1.5cm of fp] (hp) {$\mathbf{h}_p$};

% \node[risk1proj, above right=0.02cm and 1.0cm of h1] (g11) {Risk 1 Projection  $g_{1,1}$};
% \node[risk2proj, below right=0.02cm and 1.0cm of h1] (g12) {Risk 2 Projection $g_{1,2}$};

% \node[risk1proj, above right=0.02cm and 1.0cm of h2] (g21) {Risk 1 Projection $g_{2,1}$};
% \node[risk2proj, below right=0.02cm and 1.0cm of h2] (g22) {Risk 2 Projection $g_{2,2}$};

% \node[risk1proj, above right=0.02cm and 1.0cm of hp] (gp1) {Risk 1 Projection $g_{p,1}$};
% \node[risk2proj, below right=0.02cm and 1.0cm of hp] (gp2) {Risk 2 Projection $g_{p,2}$};

% \node[risk1sum, right=3.5cm of g12] (sum1) {$\sum$};
% \node[font=\tiny, below=0.05cm of sum1] {Risk 1};

% \node[risk2sum, right=3.5cm of g22] (sum2) {$\sum$};
% \node[font=\tiny, below=0.05cm of sum2] {Risk 2};

% \node[riskscore, right=1.5cm of sum1, yshift=0.75cm] (eta1) {$\eta_1(\mathbf{x})$};
% \node[riskscore2, right=1.5cm of sum2, yshift=-0.75cm] (eta2) {$\eta_2(\mathbf{x})$};

% \node[formula, below=3.5cm of sum2,xshift=-2cm] (formula) {$\lambda_k(t|\mathbf{x}) = \lambda_{0k}(t) \cdot \exp(\eta_k(\mathbf{x}))$};

% \node[hazardsection, below=2.5cm of formula.south] (hazardbox) {};
% \node[font=\bfseries, below=0.1cm of hazardbox.south] {Baseline Hazard Estimation \& CIF Calculation};

% \node[baseline1, left=7cm of hazardbox.center, yshift=1cm] (lambda01) {$\lambda_{01}(t)$};
% \node[baseline2, left=7cm of hazardbox.center, yshift=-1cm] (lambda02) {$\lambda_{02}(t)$};

% \node[hazard1, left=1.5cm of hazardbox.center, yshift=1cm] (lambda1) {$\lambda_1(t|\mathbf{x})$};
% \node[hazard2, left=1.5cm of hazardbox.center, yshift=-1cm] (lambda2) {$\lambda_2(t|\mathbf{x})$};

% \node[formula, right=2cm of lambda1] (cif1formula) {$F_1(t|\mathbf{x}) = \int_0^t S(u|\mathbf{x})\lambda_1(u|\mathbf{x})du$};
% \node[formula, right=2cm of lambda2] (cif2formula) {$F_2(t|\mathbf{x}) = \int_0^t S(u|\mathbf{x})\lambda_2(u|\mathbf{x})du$};

% \node[cif1, right=7cm of hazardbox.center, yshift=1cm] (F1) {$F_1(t|\mathbf{x})$};
% \node[cif2, right=7cm of hazardbox.center, yshift=-1cm] (F2) {$F_2(t|\mathbf{x})$};


% \foreach \i/\f/\h in {x1/f1/h1, x2/f2/h2, xp/fp/hp} {
%   \draw[->] (\i) -- (\f);
%   \draw[->] (\f) -- (\h);
% }

% \foreach \h/\gA/\gB in {h1/g11/g12, h2/g21/g22, hp/gp1/gp2} {
%   \draw[->, blue!70, thick] (\h.east) -- (\gA.west);
%   \draw[->, red!70, thick] (\h.east) -- (\gB.west);
% }

% \foreach \g in {g11, g21, gp1} {
%   \draw[->, blue!70, thick] (\g.east) -- (sum1);
% }

% \foreach \g in {g12, g22, gp2} {
%   \draw[->, red!70, thick] (\g.east) -- (sum2);
% }

% \draw[->, blue!70, thick] (sum1) -- (eta1);
% \draw[->, red!70, thick] (sum2) -- (eta2);

% \draw[->, dashed] (eta1.east) -- ++(+2, 0) |- (formula);
% \draw[->, dashed] (eta2.east) -- ++(+2, 0) |- (formula);

% \draw[->, blue!70, thick] (lambda01) -- (lambda1);
% \draw[->, red!70, thick] (lambda02) -- (lambda2);

% % Direct connections from hazards to CIF formulas
% \draw[->, blue!70, thick] (lambda1) -- (cif1formula);
% \draw[->, red!70, thick] (lambda2) -- (cif2formula);

% \draw[->, blue!70, thick] (cif1formula) -- (F1);
% \draw[->, red!70, thick] (cif2formula) -- (F2);
% \draw[->, dashed] (formula.south) -- ($(formula.south)!0.5!(hazardbox.north)$) -- (hazardbox.north);
% \end{tikzpicture}
